Non-Abelian T-duality for open strings

In the first part of the talk we discuss T-duality for a free boson on a world sheet with boundary in a setting suitable for the generalization to non-trivial backgrounds. The gauging method as well as the canonical transformation are considered. In both cases Dirichlet strings as T-duals of Neumann strings arise in a generic way. In the second part the gauging method is employed to construct the T-dual of a model with non-Abelian isometries.

==> buckow.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=buckow.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5262,1821)(601,-1750)
\put(3226,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}T-Duality}}}
\put(3226,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\delta S = 0$}}}
\put(601,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\partial_n X_{|\partial\Sigma} =0$}}}
\put(3226,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\delta X \partial_n X_{|\partial\Sigma} = 0 $}}}
\put(5626,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\delta X_{|\partial\Sigma} =0$}}}
\end{picture}

